Expanding LLM Reasoning

Extra inference compute is usually spent on sampling more reasoning chains. We study where inside an existing chain an additional continuation should begin. We define expansion utility, the change in correctness from restarting a chain at a stored step, and measure it at every eligible step for nine models on six benchmarks (41 model and benchmark cells). Restart position matters: steps selected on one set of continuations beat uniform placement when scored on disjoint ones, in held-out audits on 5, 16, and 38 cells (+4.25 points [+2.51, +6.63] in a fresh five-cell audit). A fixed rule that restarts from the last eligible steps, always-last, is a strong baseline: our learned router beats uniform placement but shows no detected gain over it, and on DeepSeek-R1-Distill-Qwen-14B/MATH-500 always-last exceeds the exact self-consistency frontier at matched aggregate generated output by +0.052 [+0.008, +0.098], using 0.774x the aggregate generated output of four-sample self-consistency. Cross-fitted oracle selection still finds held-out headroom beyond declared positional classes, a target for future selectors. Finally, breaking step-label ties by earliest index flips the sign of a pointwise selector's gain over uniform placement in every seed of a five-seed diagnostic with four rollouts per step; randomized ties remove the bias.

==> figs/fig_atlas.tex <==
\IfFileExists{figs/data/atlas_cells.tex}{\input{figs/data/atlas_cells.tex}}{\input{data/atlas_cells.tex}}%
\begin{tikzpicture}[x=1in,y=1in]
\path[use as bounding box] (0,-0.12) rectangle (5.50,2.31);
\def\axleft{1.20}%
\def\axright{5.30}%
\def\axbottom{0.25}%
\pgfmathsetmacro{\putnamy}{\AtlasFirstRowYIn}
\pgfmathsetmacro{\primbase}{\AtlasFirstRowYIn+\AtlasPutnamGapPt/72}
\pgfmathsetmacro{\axtop}{\primbase+(\AtlasPrimaryBenchmarkCount-1)*\AtlasRowPitchPt/72+\AtlasPutnamBandHalfIn}
\pgfmathsetmacro{\sepy}{\AtlasFirstRowYIn+\AtlasPutnamGapPt/144}
\draw[draw=figgrid,line width=0.4pt] (0.06,\sepy) -- (5.43,\sepy);

\foreach \vv in {10,20,30} {
  \pgfmathsetmacro{\gx}{\axleft+(\axright-\axleft)*\vv/35}
  \draw[draw=figgrid,line width=0.4pt] (\gx,\axbottom) -- (\gx,\axtop);
}
\draw[draw=figaxis,line width=0.65pt] (\axleft,\axbottom) -- (\axleft,\axtop);
\draw[draw=figaxis,line width=0.4pt] (\axleft,\axbottom) -- (\axright,\axbottom);

\foreach \rr in {1,...,\AtlasPrimaryBenchmarkCount} {
  \edef\bb{\csname AtlasBenchKey@\rr\endcsname}
  \edef\blabel{\csname AtlasBenchLabel@\rr\endcsname}
  \edef\bmean{\csname AtlasBenchMean@\rr\endcsname}
  \pgfmathsetmacro{\rowy}{\primbase+(\rr-1)*\AtlasRowPitchPt/72}
  \node[anchor=east,font=\figtick,text=figink,inner sep=0pt]
    at (1.10,\rowy) {\blabel};
  \pgfmathsetmacro{\meanx}{\axleft+(\axright-\axleft)*\bmean/35}
  \draw[draw=figinksec,line width=1.6pt]
    (\meanx,\rowy-0.065) -- (\meanx,\rowy+0.065);
  \edef\cellmodels{\csname AtlasModels@\bb\endcsname}
  \foreach \mm in \cellmodels {
    \ifcsname AtlasVal@\mm @\bb\endcsname
      \edef\cellval{\csname AtlasVal@\mm @\bb\endcsname}
      \edef\jitter{\csname AtlasJitter@\mm @\bb\endcsname}
      \pgfmathsetmacro{\dotx}{\axleft+(\axright-\axleft)*\cellval/35}
      \filldraw[fill=figink,draw=white,line width=0.8pt]
        ([yshift=\jitter] \dotx,\rowy) circle[radius=2.0pt];
    \fi
  }
}

\node[anchor=east,font=\figtick,text=figinksec,inner sep=0pt]
  at (1.10,\putnamy) {Putnam (exploratory)};
\pgfmathsetmacro{\explmeanx}{\axleft+(\axright-\axleft)*\AtlasExploratoryMean/35}
\draw[draw=figmuted,line width=1.6pt]
  (\explmeanx,\putnamy-0.065) -- (\explmeanx,\putnamy+0.065);
\edef\explbench{putnam}
\edef\cellmodels{\csname AtlasModels@\explbench\endcsname}
\foreach \mm in \cellmodels {
  \ifcsname AtlasVal@\mm @\explbench\endcsname
    \edef\cellval{\csname AtlasVal@\mm @\explbench\endcsname}
    \pgfmathsetmacro{\dotx}{\axleft+(\axright-\axleft)*\cellval/35}
    \filldraw[fill=white,draw=figmuted,line width=0.85pt]
      (\dotx,\putnamy) circle[radius=2.0pt];
  \fi
}

\foreach \vv in {0,10,20,30,35} {
  \pgfmathsetmacro{\tx}{\axleft+(\axright-\axleft)*\vv/35}
  \draw[draw=figaxis,line width=0.4pt] (\tx,\axbottom) -- (\tx,\axbottom-0.035);
  \node[anchor=base,font=\figtick,text=figinksec,inner sep=0pt]
    at (\tx,0.105) {\vv};
}
\node[anchor=center,font=\figlabel,text=figink,inner sep=0pt]
  at (3.25,-0.04) {advantage over the chain average (pp)};
\end{tikzpicture}%


==> figs/fig_decisions.tex <==
\begin{tikzpicture}
\path[use as bounding box] (0in,0in) rectangle (5.5in,2.32in);

\begin{axis}[
  premier,
  scale only axis,
  width=0.78in,height=1.42in,
  at={(1.83in,0.50in)},anchor=south west,
  axis x line*=bottom,
  axis y line=none,
  xmin=-0.04,xmax=0.16,
  ymin=0.35,ymax=5.75,
  xtick={0,0.10},
  xticklabel style={/pgf/number format/fixed,
                    /pgf/number format/fixed zerofill,
                    /pgf/number format/precision=2},
  ytick=\empty,
  ymajorgrids=false,
  xlabel={GR@10 difference},
  xlabel style={yshift=-1pt},
]
\draw[draw=none,fill=figgraytint]
  (axis cs:-0.04,2.75) rectangle (axis cs:0.16,5.55);
\draw[draw=figgrid,line width=0.4pt]
  (axis cs:0.10,0.35) -- (axis cs:0.10,5.75);
\draw[draw=figaxis,line width=0.5pt]
  (axis cs:0,0.35) -- (axis cs:0,5.75);
\draw[draw=figverm,line width=0.9pt]
  (axis cs:\RouterMinusUniformLow,5.15) -- (axis cs:\RouterMinusUniformHigh,5.15);
\draw[draw=figverm,line width=0.9pt]
  (axis cs:\RouterMinusLastUngatedLow,4.20) -- (axis cs:\RouterMinusLastUngatedHigh,4.20);
\draw[draw=figverm,line width=0.9pt]
  (axis cs:\RouterMinusLastGatedLow,3.25) -- (axis cs:\RouterMinusLastGatedHigh,3.25);
\draw[draw=figverm,line width=0.9pt]
  (axis cs:\GateEffectRouterLow,1.75) -- (axis cs:\GateEffectRouterHigh,1.75);
\draw[draw=figblue,line width=0.9pt]
  (axis cs:\GateEffectLastLow,0.80) -- (axis cs:\GateEffectLastHigh,0.80);
\addplot[only marks,mark=*,mark options={draw=white,line width=0.8pt,fill=figverm},
  mark size=2.5pt,forget plot] coordinates {
  (\RouterMinusUniform,5.15)
  (\RouterMinusLastUngated,4.20)
  (\RouterMinusLastGated,3.25)
  (\GateEffectRouter,1.75)};
\addplot[only marks,mark=*,mark options={draw=white,line width=0.8pt,fill=figblue},
  mark size=2.5pt,forget plot] coordinates {(\GateEffectLast,0.80)};
\node[anchor=east,inner sep=0pt,font=\figtick,text=figink]
  at ([xshift=-0.08in]axis cs:-0.04,5.15) {uniform};
\node[anchor=east,inner sep=0pt,font=\figtick,text=figink]
  at ([xshift=-0.08in]axis cs:-0.04,4.20) {always-last ungated};
\node[anchor=east,inner sep=0pt,font=\figtick,text=figink]
  at ([xshift=-0.08in]axis cs:-0.04,3.25) {always-last gated};
\node[anchor=east,inner sep=0pt,font=\figtick,text=figink]
  at ([xshift=-0.08in]axis cs:-0.04,1.75) {router};
\node[anchor=east,inner sep=0pt,font=\figtick,text=figink]
  at ([xshift=-0.08in]axis cs:-0.04,0.80) {always-last};
\draw[draw=figaxis,line width=0.4pt]
  ([xshift=-1.19in]axis cs:-0.04,5.45) -- ([xshift=-1.19in]axis cs:-0.04,2.95);
\draw[draw=figaxis,line width=0.4pt]
  ([xshift=-1.19in]axis cs:-0.04,5.45) -- ([xshift=-1.14in]axis cs:-0.04,5.45);
\draw[draw=figaxis,line width=0.4pt]
  ([xshift=-1.19in]axis cs:-0.04,2.95) -- ([xshift=-1.14in]axis cs:-0.04,2.95);
\draw[draw=figaxis,line width=0.4pt]
  ([xshift=-1.19in]axis cs:-0.04,2.05) -- ([xshift=-1.19in]axis cs:-0.04,0.55);
\draw[draw=figaxis,line width=0.4pt]
  ([xshift=-1.19in]axis cs:-0.04,2.05) -- ([xshift=-1.14in]axis cs:-0.04,2.05);
\draw[draw=figaxis,line width=0.4pt]
  ([xshift=-1.19in]axis cs:-0.04,0.55) -- ([xshift=-1.14in]axis cs:-0.04,0.55);
\node[anchor=east,align=right,inner sep=0pt,font=\figtick,text=figinksec]
  at ([xshift=-1.26in]axis cs:-0.04,4.20) {Router\\minus};
\node[anchor=east,align=right,inner sep=0pt,font=\figtick,text=figinksec]
  at ([xshift=-1.26in]axis cs:-0.04,1.30) {Gate effect\\on};
\end{axis}

\begin{axis}[
  premier,
  scale only axis,
  width=0.80in,height=1.42in,
  at={(4.15in,0.50in)},anchor=south west,
  axis x line*=bottom,
  axis y line=none,
  xmin=0,xmax=0.055,
  ymin=0.90,ymax=6.80,
  xtick={0,0.025,0.050},
  xticklabel style={/pgf/number format/fixed,
                    /pgf/number format/precision=3},
  ytick=\empty,
  ymajorgrids=false,
  xlabel={restart-success residual},
  xlabel style={yshift=-1pt},
]
\draw[draw=none,fill=figgraytint]
  (axis cs:0,1.08) rectangle (axis cs:0.055,2.95);
\draw[draw=figgrid,line width=0.4pt]
  (axis cs:0.025,1.05) -- (axis cs:0.025,6.65);
\draw[draw=figgrid,line width=0.4pt]
  (axis cs:0.050,1.05) -- (axis cs:0.050,6.65);
\draw[draw=figaxis,line width=0.5pt]
  (axis cs:0,1.05) -- (axis cs:0,6.65);
\draw[draw=figink,line width=0.9pt]
  (axis cs:\DepthResidualALow,6.34) -- (axis cs:\DepthResidualAHigh,6.34);
\draw[draw=figink,line width=0.9pt]
  (axis cs:\DepthResidualBLow,5.28) -- (axis cs:\DepthResidualBHigh,5.28);
\draw[draw=figink,line width=0.9pt]
  (axis cs:\RichResidualAProblemLow,2.56) -- (axis cs:\RichResidualAProblemHigh,2.56);
\draw[draw=figink,line width=0.9pt]
  (axis cs:\RichResidualBProblemLow,1.50) -- (axis cs:\RichResidualBProblemHigh,1.50);
\addplot[only marks,mark=*,mark options={draw=white,line width=0.8pt,fill=figink},
  mark size=2.5pt,forget plot] coordinates {
  (\DepthResidualA,6.34) (\DepthResidualB,5.28)
  (\RichResidualA,2.56) (\RichResidualB,1.50)};
\node[anchor=east,inner sep=0pt,font=\figtick,text=figink]
  at ([xshift=-0.08in]axis cs:0,6.34) {A to B};
\node[anchor=east,inner sep=0pt,font=\figtick,text=figink]
  at ([xshift=-0.08in]axis cs:0,5.28) {B to A};
\node[anchor=east,inner sep=0pt,font=\figtick,text=figink]
  at ([xshift=-0.08in]axis cs:0,2.56) {A to B};
\node[anchor=east,inner sep=0pt,font=\figtick,text=figink]
  at ([xshift=-0.08in]axis cs:0,1.50) {B to A};
\node[anchor=east,inner sep=0pt,font=\figtick,text=figinksec]
  at (axis cs:0.084,6.34) {$\DepthResidualAPositiveCells/\DepthResidualCells$};
\node[anchor=east,inner sep=0pt,font=\figtick,text=figinksec]
  at (axis cs:0.084,5.28) {$\DepthResidualBPositiveCells/\DepthResidualCells$};
\node[anchor=east,inner sep=0pt,font=\figtick,text=figinksec]
  at (axis cs:0.084,2.56) {$\RichResidualAPositiveCells/\DepthResidualCells$};
\node[anchor=east,inner sep=0pt,font=\figtick,text=figinksec]
  at (axis cs:0.084,1.50) {$\RichResidualBPositiveCells/\DepthResidualCells$};
\draw[draw=figaxis,line width=0.4pt]
  ([xshift=-0.65in]axis cs:0,6.60) -- ([xshift=-0.65in]axis cs:0,4.85);
\draw[draw=figaxis,line width=0.4pt]
  ([xshift=-0.65in]axis cs:0,6.60) -- ([xshift=-0.60in]axis cs:0,6.60);
\draw[draw=figaxis,line width=0.4pt]
  ([xshift=-0.65in]axis cs:0,4.85) -- ([xshift=-0.60in]axis cs:0,4.85);
\draw[draw=figaxis,line width=0.4pt]
  ([xshift=-0.65in]axis cs:0,2.95) -- ([xshift=-0.65in]axis cs:0,1.10);
\draw[draw=figaxis,line width=0.4pt]
  ([xshift=-0.65in]axis cs:0,2.95) -- ([xshift=-0.60in]axis cs:0,2.95);
\draw[draw=figaxis,line width=0.4pt]
  ([xshift=-0.65in]axis cs:0,1.10) -- ([xshift=-0.60in]axis cs:0,1.10);
\node[anchor=east,align=right,inner sep=0pt,font=\figtick,text=figinksec]
  at ([xshift=-0.76in]axis cs:0,5.725) {Depth class};
\node[anchor=east,align=right,inner sep=0pt,font=\figtick,text=figinksec]
  at ([xshift=-0.76in]axis cs:0,2.025) {Enriched\\class};
\end{axis}

\node[anchor=south west,inner sep=0pt,font=\figtitle,text=figink]
  at (0.05in,2.10in) {(a) Placement and spending};
\node[anchor=south west,inner sep=0pt,font=\figtitle,text=figink]
  at (2.82in,2.10in) {(b) Oracle headroom};
\end{tikzpicture}%


==> figs/fig_framework.tex <==
\tikzset{
  wfStep/.style={draw=figaxis, line width=0.45pt},
  wfSub/.style={font=\fontsize{7.5}{9}\selectfont, text=figinksec, inner sep=0pt},
  wfMini/.style={font=\figtick, text=figinksec, inner sep=0pt},
}
\begin{tikzpicture}[x=1in,y=1in,>=Latex,line cap=round,line join=round]
\begin{scope}[xshift=-0.108in]
\draw[draw=figaxis, line width=0.45pt] (0.36,1.42) -- (1.185,1.42);
\foreach \x in {0.30,0.465,0.63} {
  \fill[figfill] (\x,1.36) rectangle +(0.115,0.115);
  \draw[wfStep] (\x,1.36) rectangle +(0.115,0.115);
}
\fill[figink] (0.795,1.36) rectangle +(0.115,0.115);
\draw[draw=figink, line width=0.55pt] (0.795,1.36) rectangle +(0.115,0.115);
\foreach \x in {0.96,1.125} {
  \fill[white] (\x,1.36) rectangle +(0.115,0.115);
  \draw[wfStep] (\x,1.36) rectangle +(0.115,0.115);
}
\draw[draw=figmuted, line width=0.45pt, -{Latex[length=2.7pt,width=2pt]}]
  (0.8525,1.36) .. controls (0.78,1.18) and (0.59,1.08) .. (0.53,0.84);
\draw[draw=figmuted, line width=0.45pt, -{Latex[length=2.7pt,width=2pt]}]
  (0.8525,1.36) -- (0.84,0.84);
\draw[draw=figmuted, line width=0.45pt, -{Latex[length=2.7pt,width=2pt]}]
  (0.8525,1.36) .. controls (0.91,1.18) and (1.12,1.08) .. (1.18,0.84);
\foreach \x in {0.53,0.84,1.18} {
  \draw[draw=figaxis, line width=0.45pt, fill=white] (\x,0.77) circle (0.06);
}
\draw[draw=figink, line width=0.8pt]
  (0.505,0.77) -- (0.525,0.748) -- (0.558,0.792);
\draw[draw=figmuted, line width=0.75pt]
  (0.817,0.795) -- (0.863,0.745) (0.817,0.745) -- (0.863,0.795);
\draw[draw=figink, line width=0.8pt]
  (1.155,0.77) -- (1.175,0.748) -- (1.208,0.792);

\fill[figinksec!10!white] (2.10,1.31) rectangle +(0.10,0.13);
\fill[figinksec!25!white] (2.25,1.31) rectangle +(0.10,0.13);
\fill[figinksec!42!white] (2.40,1.31) rectangle +(0.10,0.13);
\fill[figinksec!18!white] (2.55,1.31) rectangle +(0.10,0.13);
\fill[figinksec!58!white] (2.70,1.31) rectangle +(0.10,0.13);
\fill[figinksec!32!white] (2.85,1.31) rectangle +(0.10,0.13);
\foreach \x in {2.10,2.25,2.40,2.55,2.70,2.85} {
  \draw[draw=figaxis, line width=0.35pt] (\x,1.31) rectangle +(0.10,0.13);
}
\draw[draw=figink, line width=0.6pt] (2.70,1.31) rectangle +(0.10,0.13);
\draw[figarrow, draw=figmuted, line width=0.45pt]
  (2.43,1.04) -- (2.75,1.26);
\foreach \x in {2.24,2.39,2.54} {
  \fill[figinksec] (\x,0.98) circle (0.032);
}
\draw[draw=figgrid, line width=0.55pt, dash pattern=on 1.1pt off 1.4pt]
  (3.02,0.71) -- (3.02,1.49);
\foreach \x in {3.12,3.27,3.42} {
\draw[draw=figaxis, line width=0.4pt, fill=white] (\x,0.98) circle (0.05);
}
\draw[draw=figink, line width=0.7pt] (3.098,0.98) -- (3.114,0.963) -- (3.143,1.002);
\draw[draw=figmuted, line width=0.65pt]
  (3.249,1.002) -- (3.291,0.958) (3.249,0.958) -- (3.291,1.002);
\draw[draw=figink, line width=0.7pt] (3.398,0.98) -- (3.414,0.963) -- (3.443,1.002);
\node[wfMini] at (2.39,0.79) {select};
\node[wfMini] at (3.27,0.79) {score};

\begin{scope}[xshift=-0.15in]
\node[anchor=west, font=\figtick, text=figinksec, inner sep=0pt] at (3.94,1.43) {Uniform};
\node[anchor=west, font=\figtick, text=figblue, inner sep=0pt] at (3.94,1.25) {Always-last};
\node[anchor=west, font=\figtick, text=figverm, inner sep=0pt] at (3.94,1.07) {Learned router};
\foreach \x in {4.78,4.90,5.02,5.14,5.26,5.38} {
  \fill[figmuted] (\x,1.43) circle (0.032);
  \draw[draw=figaxis, line width=0.4pt, fill=white] (\x,1.25) circle (0.032);
  \draw[draw=figaxis, line width=0.4pt, fill=white] (\x,1.07) circle (0.032);
}
\fill[figblue] (5.38,1.25) circle (0.036);
\draw[draw=white, line width=0.7pt] (5.38,1.25) circle (0.036);
\fill[figverm] (5.02,1.07) circle (0.036);
\draw[draw=white, line width=0.7pt] (5.02,1.07) circle (0.036);
\foreach \y in {1.43,1.25,1.07} {
  \draw[draw=figmuted, line width=0.4pt, -{Latex[length=2.2pt,width=1.7pt]}]
    (5.46,\y) -- (5.52,\y);
}
\draw[draw=figmuted, line width=0.45pt] (5.52,1.43) -- (5.52,1.07);
\draw[draw=figmuted, line width=0.45pt, -{Latex[length=2.7pt,width=2pt]}]
  (5.52,1.07) -- (5.34,0.82);
\draw[draw=figaxis, line width=0.6pt, fill=white]
  (5.34,0.81) -- (5.44,0.71) -- (5.34,0.61) -- (5.24,0.71) -- cycle;
\fill[figink] (5.34,0.71) circle (0.018);
\draw[figarrow, draw=figmuted, line width=0.4pt]
  (5.27,0.64) -- (5.20,0.52);
\draw[figarrow, draw=figmuted, line width=0.4pt]
  (5.43,0.64) -- (5.49,0.52);
\draw[draw=figaxis, line width=0.4pt, fill=figink] (5.20,0.48) circle (0.052);
\node[font=\fontsize{6.6}{7}\selectfont, text=white, inner sep=0pt] at (5.20,0.48) {+};
\draw[draw=figaxis, line width=0.4pt, fill=white] (5.48,0.48) circle (0.052);
\draw[draw=figmuted, line width=0.65pt]
  (5.455,0.505) -- (5.505,0.455) (5.455,0.455) -- (5.505,0.505);
\end{scope}

\draw[figarrow, draw=figaxis, line width=0.55pt] (1.51,1.08) -- (1.88,1.08);
\draw[figarrow, draw=figaxis, line width=0.55pt] (3.54,1.08) -- (3.69,1.08);

\node[anchor=center, font=\figlabel, text=figink, inner sep=0pt] at (0.84,0.29) {Measure};
\node[wfSub] at (0.84,0.11) {restart + samples};
\node[anchor=center, font=\figlabel, text=figink, inner sep=0pt] at (2.79,0.29) {Estimate};
\node[wfSub] at (2.79,0.11) {separate draws};
\node[anchor=center, font=\figlabel, text=figink, inner sep=0pt] at (4.58,0.29) {Decide};
\node[wfSub] at (4.58,0.11) {spend / skip};
\end{scope}

\pgfresetboundingbox
\path[use as bounding box, draw=none, line width=0pt] (0,0) rectangle (5.466,1.70);
\end{tikzpicture}%


==> figs/fig_frontier.tex <==
\begin{tikzpicture}[x=1in,y=1in]
\path[use as bounding box] (0,0) rectangle (5.5,1.88);

\def\FfigAccLeft{1.08}
\def\FfigAccRight{3.42}
\def\FfigOutLeft{3.92}
\def\FfigOutRight{5.34}
\def\FfigAccBottom{0.45}
\def\FfigPlotTop{1.58}
\def\FfigSCY{1.42}
\def\FfigAlwaysLastY{1.00}
\def\FfigRouterY{0.58}

\pgfmathsetmacro{\FfigSCFourAccX}{\FfigAccLeft + (\SCKFourAccuracy - 0.76) * (\FfigAccRight - \FfigAccLeft) / 0.09}
\pgfmathsetmacro{\FfigAlwaysLastFrontierX}{\FfigAccLeft + (\AlwaysLastFrontierAccuracy - 0.76) * (\FfigAccRight - \FfigAccLeft) / 0.09}
\pgfmathsetmacro{\FfigAlwaysLastAccX}{\FfigAccLeft + (\AlwaysLastAccuracy - 0.76) * (\FfigAccRight - \FfigAccLeft) / 0.09}
\pgfmathsetmacro{\FfigRouterFrontierX}{\FfigAccLeft + (\RouterFrontierAccuracy - 0.76) * (\FfigAccRight - \FfigAccLeft) / 0.09}
\pgfmathsetmacro{\FfigRouterAccX}{\FfigAccLeft + (\RouterAccuracy - 0.76) * (\FfigAccRight - \FfigAccLeft) / 0.09}
\pgfmathsetmacro{\FfigSCFourOutX}{\FfigOutLeft + \SCKFourRatio * (\FfigOutRight - \FfigOutLeft) / 1.05}
\pgfmathsetmacro{\FfigAlwaysLastOutX}{\FfigOutLeft + \AlwaysLastOutputRatio * (\FfigOutRight - \FfigOutLeft) / 1.05}
\pgfmathsetmacro{\FfigRouterOutX}{\FfigOutLeft + \RouterOutputRatio * (\FfigOutRight - \FfigOutLeft) / 1.05}

\node[anchor=south west,inner sep=0pt,font=\figtitle,text=figink]
  at (\FfigAccLeft,1.66) {Accuracy};
\node[anchor=south west,inner sep=0pt,font=\figtitle,text=figink]
  at (\FfigOutLeft,1.66) {Generated output};

\foreach \tick/\label in {0.76/0.76,0.78/0.78,0.80/0.80,0.82/0.82,0.84/0.84}{%
  \pgfmathsetmacro{\FfigTickX}{\FfigAccLeft + (\tick - 0.76) * (\FfigAccRight - \FfigAccLeft) / 0.09}%
  \draw[draw=figgrid,line width=0.4pt] (\FfigTickX,\FfigAccBottom) -- (\FfigTickX,\FfigPlotTop);%
  \draw[draw=figaxis,line width=0.4pt] (\FfigTickX,\FfigAccBottom) -- (\FfigTickX,0.42);%
  \node[anchor=north,inner sep=0pt,font=\figtick,text=figinksec]
    at (\FfigTickX,0.35) {\label};%
}
\draw[draw=figaxis,line width=0.45pt]
  (\FfigAccLeft,\FfigAccBottom) -- (\FfigAccRight,\FfigAccBottom);

\foreach \tick/\label in {0/0,0.5/0.5,1.0/1.0}{%
  \pgfmathsetmacro{\FfigOutTickX}{\FfigOutLeft + \tick * (\FfigOutRight - \FfigOutLeft) / 1.05}%
  \ifdim \tick pt=0pt\relax%
    \draw[draw=figaxis,line width=0.45pt] (\FfigOutTickX,\FfigAccBottom) -- (\FfigOutTickX,0.42);%
  \else%
    \draw[draw=figgrid,line width=0.4pt] (\FfigOutTickX,\FfigAccBottom) -- (\FfigOutTickX,\FfigPlotTop);%
    \draw[draw=figaxis,line width=0.4pt] (\FfigOutTickX,\FfigAccBottom) -- (\FfigOutTickX,0.42);%
  \fi%
  \node[anchor=north,inner sep=0pt,font=\figtick,text=figinksec]
    at (\FfigOutTickX,0.35) {\label};%
}
\draw[draw=figaxis,line width=0.45pt]
  (\FfigOutLeft,\FfigAccBottom) -- (\FfigOutRight,\FfigAccBottom);
\node[anchor=south,inner sep=0pt,font=\figlabel,text=figinksec]
  at ({(\FfigOutLeft+\FfigOutRight)/2},0.055) {generated output (\(\times\) SC(4))};

\node[anchor=east,inner sep=0pt,font=\figtick,text=figink]
  at (0.90,\FfigSCY) {SC(4)};
\node[anchor=east,inner sep=0pt,font=\figtick,text=figink]
  at (0.90,\FfigAlwaysLastY) {always-last};
\node[anchor=east,inner sep=0pt,font=\figtick,text=figink]
  at (0.90,\FfigRouterY) {router};

\draw[draw=figbluesoft,line width=2.7pt,line cap=round]
  (\FfigAlwaysLastFrontierX,\FfigAlwaysLastY) -- (\FfigAlwaysLastAccX,\FfigAlwaysLastY);
\draw[draw=figvermsoft,line width=2.7pt,line cap=round]
  (\FfigRouterFrontierX,\FfigRouterY) -- (\FfigRouterAccX,\FfigRouterY);
\node[circle,draw=figmuted,fill=white,line width=0.8pt,inner sep=0pt,minimum size=5.6pt]
  at (\FfigAlwaysLastFrontierX,\FfigAlwaysLastY) {};
\node[circle,draw=figmuted,fill=white,line width=0.8pt,inner sep=0pt,minimum size=5.6pt]
  at (\FfigRouterFrontierX,\FfigRouterY) {};
\node[circle,draw=white,fill=figmuted,line width=0.8pt,inner sep=0pt,minimum size=6pt]
  at (\FfigSCFourAccX,\FfigSCY) {};
\node[circle,draw=white,fill=figblue,line width=0.8pt,inner sep=0pt,minimum size=6pt]
  at (\FfigAlwaysLastAccX,\FfigAlwaysLastY) {};
\node[circle,draw=white,fill=figverm,line width=0.8pt,inner sep=0pt,minimum size=6pt]
  at (\FfigRouterAccX,\FfigRouterY) {};

\draw[draw=figmuted,line width=0.4pt]
  (\FfigAlwaysLastFrontierX,1.04) -- (\FfigAlwaysLastFrontierX,1.14);
\node[anchor=south,fill=white,inner sep=2pt,font=\figtick,text=figinksec]
  at (\FfigAlwaysLastFrontierX,1.19) {SC at same output};
\node[anchor=south east,inner sep=0pt,font=\figtick,text=figblue]
  at (\FfigAlwaysLastAccX,1.12) {\AlwaysLastFrontierDelta};
\node[anchor=south east,inner sep=0pt,font=\figtick,text=figverm]
  at (\FfigRouterAccX,0.70) {\RouterFrontierDelta};

\draw[draw=figmuted,line width=1.25pt,line cap=round]
  (\FfigOutLeft,\FfigSCY) -- (\FfigSCFourOutX,\FfigSCY);
\draw[draw=figblue,line width=1.25pt,line cap=round]
  (\FfigOutLeft,\FfigAlwaysLastY) -- (\FfigAlwaysLastOutX,\FfigAlwaysLastY);
\draw[draw=figverm,line width=1.25pt,line cap=round]
  (\FfigOutLeft,\FfigRouterY) -- (\FfigRouterOutX,\FfigRouterY);
\node[circle,draw=white,fill=figmuted,line width=0.6pt,inner sep=0pt,minimum size=4.2pt]
  at (\FfigSCFourOutX,\FfigSCY) {};
\node[circle,draw=white,fill=figblue,line width=0.6pt,inner sep=0pt,minimum size=4.2pt]
  at (\FfigAlwaysLastOutX,\FfigAlwaysLastY) {};
\node[circle,draw=white,fill=figverm,line width=0.6pt,inner sep=0pt,minimum size=4.2pt]
  at (\FfigRouterOutX,\FfigRouterY) {};
\node[anchor=south east,inner sep=0pt,font=\figtick,text=figmuted]
  at (\FfigSCFourOutX,1.52) {\SCKFourRatio\(\times\)};
\node[anchor=south east,inner sep=0pt,font=\figtick,text=figblue]
  at (\FfigAlwaysLastOutX,1.10) {\AlwaysLastOutputRatio\(\times\)};
\node[anchor=south east,inner sep=0pt,font=\figtick,text=figverm]
  at (\FfigRouterOutX,0.68) {\RouterOutputRatio\(\times\)};
\end{tikzpicture}%


==> figs/fig_ladder.tex <==
\begin{tikzpicture}
\begin{axis}[
  premier,
  at={(207.00pt,0.36in)}, anchor=south west,
  width=1.32in, height=1.76in, scale only axis,
  xmin=0, xmax=18,
  ymin=0.5, ymax=6.5,
  xtick={0,5,10,15},
  ytick=\empty,
  xlabel={advantage over uniform (pp)},
  xlabel style={font=\figlabel, text=figinksec},
]
\draw[draw=none, fill=figgraytint]
  (axis cs:0,0.5) rectangle (axis cs:18,4.5);
\draw[draw=figgrid, line width=0.4pt]
  (axis cs:5,0.5) -- (axis cs:5,6.5);
\draw[draw=figgrid, line width=0.4pt]
  (axis cs:10,0.5) -- (axis cs:10,6.5);
\draw[draw=figgrid, line width=0.4pt]
  (axis cs:15,0.5) -- (axis cs:15,6.5);
\draw[draw=figaxis, line width=0.5pt]
  (axis cs:0,0.5) -- (axis cs:0,6.5);
\draw[draw=figmuted, line width=0.9pt]
  (axis cs:\FreshSameDrawLow,5) -- (axis cs:\FreshSameDrawHigh,5);
\draw[draw=figblue, line width=0.9pt]
  (axis cs:\CrossfitGapLow,4) -- (axis cs:\CrossfitGapHigh,4);
\draw[draw=figblue, line width=0.9pt]
  (axis cs:\IndependentPrefixGapLowPP,3) -- (axis cs:\IndependentPrefixGapHighPP,3);
\draw[draw=figblue, line width=0.9pt]
  (axis cs:\FreshIndependentFourLow,2) -- (axis cs:\FreshIndependentFourHigh,2);
\draw[draw=figblue, line width=0.9pt]
  (axis cs:\FreshStoredWinnerLow,1) -- (axis cs:\FreshStoredWinnerHigh,1);
\addplot[only marks, mark=*, mark options={draw=white, line width=0.8pt, fill=figmuted},
  mark size=2.6pt, forget plot]
  coordinates {(\EqThreeGapPP,6) (\FreshSameDraw,5)};
\addplot[only marks, mark=*, mark options={draw=white, line width=0.8pt, fill=figblue},
  mark size=2.6pt, forget plot]
  coordinates {(\CrossfitGap,4) (\IndependentPrefixGapPP,3)
    (\FreshIndependentFour,2) (\FreshStoredWinner,1)};
\node[anchor=east, font=\figtick, text=figink, inner sep=0pt]
  at ([xshift=-6pt] axis cs:0,6) {Eq. (2), all \EqThreePrimaryCells{} primary cells};
\node[anchor=east, font=\figtick, text=figink, inner sep=0pt]
  at ([xshift=-6pt] axis cs:0,5) {Fresh 8 draws, \FreshAuditCells{} cells};
\node[anchor=east, font=\figtick, text=figink, inner sep=0pt]
  at ([xshift=-6pt] axis cs:0,4) {Stored 2/2 split, \CrossfitAnalyzableCells{} cells};
\node[anchor=east, font=\figtick, text=figink, inner sep=0pt]
  at ([xshift=-6pt] axis cs:0,3) {Separate A/B samples, \IndependentPrefixCells{} cells};
\node[anchor=east, font=\figtick, text=figink, inner sep=0pt]
  at ([xshift=-6pt] axis cs:0,2) {Fresh 4 select, 4 score, \FreshAuditCells{} cells};
\node[anchor=east, font=\figtick, text=figink, inner sep=0pt]
  at ([xshift=-6pt] axis cs:0,1) {Stored winner, 8 unseen draws, \FreshAuditCells{} cells};
\node[anchor=west, font=\figtick, text=figinksec, inner sep=0pt]
  at ([xshift=3.4pt] axis cs:18,6) {$\EqThreeGapPP$};
\node[anchor=west, font=\figtick, text=figinksec, inner sep=0pt]
  at ([xshift=3.4pt] axis cs:18,5) {$\FreshSameDraw\ [\FreshSameDrawLow,\ \FreshSameDrawHigh]$};
\node[anchor=west, font=\figtick, text=figinksec, inner sep=0pt]
  at ([xshift=3.4pt] axis cs:18,4) {$\CrossfitGap\ [\CrossfitGapLow,\ \CrossfitGapHigh]$};
\node[anchor=west, font=\figtick, text=figinksec, inner sep=0pt]
  at ([xshift=3.4pt] axis cs:18,3) {$\IndependentPrefixGapPP\ [\IndependentPrefixGapLowPP,\ \IndependentPrefixGapHighPP]$};
\node[anchor=west, font=\figtick, text=figinksec, inner sep=0pt]
  at ([xshift=3.4pt] axis cs:18,2) {$\FreshIndependentFour\ [\FreshIndependentFourLow,\ \FreshIndependentFourHigh]$};
\node[anchor=west, font=\figtick, text=figinksec, inner sep=0pt]
  at ([xshift=3.4pt] axis cs:18,1) {$\FreshStoredWinner\ [\FreshStoredWinnerLow,\ \FreshStoredWinnerHigh]$};
\draw[draw=figaxis, line width=0.4pt]
  ([xshift=-144.31pt] axis cs:0,6.3) -- ([xshift=-144.31pt] axis cs:0,4.7);
\draw[draw=figaxis, line width=0.4pt]
  ([xshift=-144.31pt] axis cs:0,6.3) -- ([xshift=-140.31pt] axis cs:0,6.3);
\draw[draw=figaxis, line width=0.4pt]
  ([xshift=-144.31pt] axis cs:0,4.7) -- ([xshift=-140.31pt] axis cs:0,4.7);
\draw[draw=figaxis, line width=0.4pt]
  ([xshift=-144.31pt] axis cs:0,4.3) -- ([xshift=-144.31pt] axis cs:0,0.7);
\draw[draw=figaxis, line width=0.4pt]
  ([xshift=-144.31pt] axis cs:0,4.3) -- ([xshift=-140.31pt] axis cs:0,4.3);
\draw[draw=figaxis, line width=0.4pt]
  ([xshift=-144.31pt] axis cs:0,0.7) -- ([xshift=-140.31pt] axis cs:0,0.7);
\node[anchor=east, align=right, font=\figtick, text=figinksec, inner sep=0pt]
  at ([xshift=-151.71pt] axis cs:0,5.5) {Same draws\\select and score};
\node[anchor=east, align=right, font=\figtick, text=figinksec, inner sep=0pt]
  at ([xshift=-151.71pt] axis cs:0,2.5) {Held-out\\scoring};
\end{axis}
\node[anchor=south west, font=\figtitle, text=figink, inner sep=0pt]
  at (1.2pt,2.33in) {Held-out scoring results};
\path[use as bounding box]
  ([xshift=-1.1pt,yshift=-1.1pt]current bounding box.south west)
  rectangle
  ([xshift=1.1pt,yshift=1.1pt]current bounding box.north east);
\end{tikzpicture}%


==> figs/fig_schematic.tex <==
\tikzset{
  schemStep/.style={draw=figaxis, line width=0.4pt,
    rounded corners=2pt, minimum width=0.26in, minimum height=0.32in,
    inner sep=0pt, font=\figtick, text=figink},
  schemCheck/.pic={\draw[figink, line width=0.9pt, line cap=round, line join=round]
    (-0.034,0.004) -- (-0.009,-0.021) -- (0.034,0.026);},
  schemCross/.pic={\draw[figmuted, line width=0.9pt, line cap=round]
    (-0.024,-0.024) -- (0.024,0.024) (-0.024,0.024) -- (0.024,-0.024);},
}%
\begin{tikzpicture}[x=1in, y=1in, >=Latex]
\node[anchor=west, font=\figtitle, text=figink, inner sep=0pt] at (0.06,2.17)
  {Where a chain is restarted changes whether it succeeds};
\draw[figaxis, line width=0.4pt] (0.74,1.66) -- (2.88,1.66);
\fill[figmuted!55!white] (0.765,1.66) rectangle (0.915,1.78);
\fill[figmuted!55!white] (1.085,1.66) rectangle (1.235,1.90);
\fill[figmuted!55!white] (1.405,1.66) rectangle (1.555,1.78);
\fill[figmuted!55!white] (1.725,1.66) rectangle (1.875,1.90);
\fill[figblue]  (2.045,1.66) rectangle (2.195,2.02);
\fill[figmuted!55!white] (2.365,1.66) rectangle (2.515,1.90);
\fill[figmuted!55!white] (2.685,1.66) rectangle (2.835,1.78);
\node[anchor=south, font=\figtick, text=figinksec, inner sep=0pt] at (0.84,1.87) {$k{=}2$};
\node[anchor=west, font=\figtick, text=figinksec, inner sep=0pt] at (0.74,1.58)
  {restart success rate};
\node[schemStep, minimum width=0.24in, fill=figfill] at (0.24,1.30) {$x_i$};
\node[schemStep, fill=figbluesoft] at (0.52,1.30) {$s_1$};
\node[schemStep, fill=figbluetint] at (0.84,1.30) {$s_2$};
\node[schemStep, fill=figbluetint] at (1.16,1.30) {$s_3$};
\node[schemStep, fill=figbluetint] at (1.48,1.30) {$s_4$};
\node[schemStep, fill=figbluetint] at (1.80,1.30) {$s_5$};
\node[schemStep, fill=white] at (2.12,1.30) {$s_6$};
\node[schemStep, fill=white] at (2.44,1.30) {$s_7$};
\node[schemStep, fill=white] at (2.76,1.30) {$s_8$};
\node[schemStep, fill=white] at (3.12,1.30) {};
\draw[figmuted, line width=0.9pt, line cap=round]
  (3.075,1.255) -- (3.165,1.345) (3.075,1.345) -- (3.165,1.255);
\node[anchor=south, font=\figtick, text=figinksec, inner sep=0pt] at (3.12,1.565) {base};
\node[anchor=north, font=\figtick, text=figinksec, inner sep=0pt] at (3.12,1.06)
  {$Y_{i,\mathrm{base}}{=}0$};
\fill[figblue] (0.645,1.14) -- (0.715,1.14) -- (0.68,1.075) -- cycle;
\fill[figblue] (1.925,1.14) -- (1.995,1.14) -- (1.96,1.075) -- cycle;
\draw[figblue, line width=0.6pt] (0.68,1.075) -- (0.68,0.60);
\draw[figblue, line width=0.6pt] (1.96,1.075) -- (1.96,0.60);
\fill[figblue] (0.68,0.60) circle (0.012);
\fill[figblue] (1.96,0.60) circle (0.012);
\node[font=\figtick, text=figink, inner sep=2pt, fill=white] at (0.68,0.92)
  {restart $k{=}2$};
\node[font=\figtick, text=figinksec, inner sep=2pt, fill=white] at (0.68,0.75)
  {keeps $s_{<2}$};
\node[font=\figtick, text=figink, inner sep=2pt, fill=white] at (1.96,0.92)
  {restart $k{=}6$};
\node[font=\figtick, text=figinksec, inner sep=2pt, fill=white] at (1.96,0.75)
  {keeps $s_{<6}$};
\draw[figblue, line width=0.7pt] (0.68,0.60) .. controls (0.68,0.46) and (0.28,0.48) .. (0.28,0.345);
\draw[figblue, line width=0.7pt] (0.68,0.60) .. controls (0.68,0.46) and (0.55,0.48) .. (0.55,0.345);
\draw[figblue, line width=0.7pt] (0.68,0.60) .. controls (0.68,0.46) and (0.82,0.48) .. (0.82,0.345);
\draw[figblue, line width=0.7pt] (0.68,0.60) .. controls (0.68,0.46) and (1.09,0.48) .. (1.09,0.345);
\draw[figblue, line width=0.7pt] (1.96,0.60) .. controls (1.96,0.46) and (1.56,0.48) .. (1.56,0.345);
\draw[figblue, line width=0.7pt] (1.96,0.60) .. controls (1.96,0.46) and (1.83,0.48) .. (1.83,0.345);
\draw[figblue, line width=0.7pt] (1.96,0.60) .. controls (1.96,0.46) and (2.10,0.48) .. (2.10,0.345);
\draw[figblue, line width=0.7pt] (1.96,0.60) .. controls (1.96,0.46) and (2.37,0.48) .. (2.37,0.345);
\pic at (0.28,0.29) {schemCross};
\pic at (0.55,0.29) {schemCheck};
\pic at (0.82,0.29) {schemCross};
\pic at (1.09,0.29) {schemCross};
\pic at (1.56,0.29) {schemCheck};
\pic at (1.83,0.29) {schemCheck};
\pic at (2.10,0.29) {schemCross};
\pic at (2.37,0.29) {schemCheck};
\node[font=\figlabel\bfseries, text=figink, inner sep=0pt] at (0.685,0.17)
  {$\widehat p_{i,2}{=}1/4$};
\node[font=\figlabel\bfseries, text=figink, inner sep=0pt] at (1.965,0.17)
  {$\widehat p_{i,6}{=}3/4$};
\draw[figgrid, line width=0.4pt] (3.58,0.10) -- (3.58,2.18);
\node[figboxmeasure, minimum width=1.66in, text width=1.50in] at (4.57,1.86)
  {$\widehat U_{i,k}=\widehat p_{i,k}-Y_{i,\mathrm{base}}$\\[2pt]
   {\figtick\color{figinksec}expansion utility of restarting at $k$}};
\node[anchor=west, font=\figtext, text=figink, inner sep=0pt] at (3.74,1.44)
  {Base answer is wrong, so};
\node[anchor=west, font=\figtext, text=figink, inner sep=0pt] at (3.74,1.30)
  {utility equals the hit rate.};
\draw[figblue, line width=2pt] (3.70,0.84) -- (3.70,1.16);
\pic at (3.80,1.08) {schemCross};
\node[anchor=west, font=\figtext, text=figink, inner sep=0pt] at (3.90,1.08)
  {early $k{=}2$: $\widehat U_{i,2}{=}1/4$};
\pic at (3.80,0.92) {schemCheck};
\node[anchor=west, font=\figtext, text=figink, inner sep=0pt] at (3.90,0.92)
  {late $k{=}6$: $\widehat U_{i,6}{=}3/4$};
\pic at (3.80,0.60) {schemCheck};
\node[anchor=west, font=\figtick, text=figinksec, inner sep=0pt] at (3.90,0.60)
  {resample right};
\pic at (3.80,0.44) {schemCross};
\node[anchor=west, font=\figtick, text=figinksec, inner sep=0pt] at (3.90,0.44)
  {resample wrong};
\useasboundingbox (0,0.02) rectangle (5.5,2.30);
\end{tikzpicture}%


==> figs/fig_ties.tex <==
\begin{tikzpicture}
\path[use as bounding box] (0,0) rectangle (5.5in,2.04in);

\node[anchor=south west,inner sep=0pt,font=\figtitle,text=figink]
  at (0.05in,1.90in) {(a) Tie rule};
\node[anchor=east,inner sep=0pt,font=\figtick,text=figink]
  at (0.79in,1.54in) {correct / 4};
\node[anchor=east,inner sep=0pt,font=\figtick,text=figink]
  at (0.79in,1.00in) {earliest index};
\node[anchor=east,inner sep=0pt,font=\figtick,text=figink]
  at (0.79in,0.60in) {randomized};

\path[draw=figaxis,line width=0.4pt,fill=figink!12!white]
  (0.86in,1.42in) rectangle (1.02in,1.66in);
\node[font=\figtick,text=figink,inner sep=0pt] at (0.94in,1.54in) {1};
\path[draw=figink,line width=0.8pt,fill=figink!28!white]
  (1.055in,1.42in) rectangle (1.215in,1.66in);
\node[font=\figtick,text=figink,inner sep=0pt] at (1.135in,1.54in) {4};
\path[draw=figaxis,line width=0.4pt,fill=figgraytint]
  (1.25in,1.42in) rectangle (1.41in,1.66in);
\node[font=\figtick,text=figink,inner sep=0pt] at (1.33in,1.54in) {0};
\path[draw=figaxis,line width=0.4pt,fill=figink!18!white]
  (1.445in,1.42in) rectangle (1.605in,1.66in);
\node[font=\figtick,text=figink,inner sep=0pt] at (1.525in,1.54in) {2};
\path[draw=figink,line width=0.8pt,fill=figink!28!white]
  (1.64in,1.42in) rectangle (1.80in,1.66in);
\node[font=\figtick,text=figink,inner sep=0pt] at (1.72in,1.54in) {4};
\path[draw=figaxis,line width=0.4pt,fill=figink!12!white]
  (1.835in,1.42in) rectangle (1.995in,1.66in);
\node[font=\figtick,text=figink,inner sep=0pt] at (1.915in,1.54in) {1};
\path[draw=figaxis,line width=0.4pt,fill=figink!22!white]
  (2.03in,1.42in) rectangle (2.19in,1.66in);
\node[font=\figtick,text=figink,inner sep=0pt] at (2.11in,1.54in) {3};
\path[draw=figink,line width=0.8pt,fill=figink!28!white]
  (2.225in,1.42in) rectangle (2.385in,1.66in);
\node[font=\figtick,text=figink,inner sep=0pt] at (2.305in,1.54in) {4};

\draw[draw=white,fill=figink,line width=0.8pt]
  (1.135in,1.00in) circle[radius=2.7pt];
\draw[draw=figink,fill=white,line width=0.8pt]
  (1.135in,0.60in) circle[radius=2.9pt];
\draw[draw=figink,fill=white,line width=0.8pt]
  (1.72in,0.60in) circle[radius=2.9pt];
\draw[draw=figink,fill=white,line width=0.8pt]
  (2.305in,0.60in) circle[radius=2.9pt];
\draw[-{Latex[length=3pt,width=2pt]},draw=figaxis,line width=0.45pt]
  (0.94in,0.27in) -- (2.305in,0.27in);
\node[anchor=north west,inner sep=0pt,font=\figtick,text=figinksec]
  at (0.94in,0.22in) {early};
\node[anchor=north east,inner sep=0pt,font=\figtick,text=figinksec]
  at (2.305in,0.22in) {late};

\node[anchor=south west,inner sep=0pt,font=\figtitle,text=figink]
  at (2.67in,1.90in) {(b) GR@10};
\begin{axis}[
  premier,
  scale only axis,
  at={(4.00in,0.40in)},anchor=south west,
  width=1.22in,height=1.12in,
  xmin=-0.25,xmax=0.22,
  ymin=0.35,ymax=3.85,
  axis x line*=bottom,
  axis y line=none,
  xtick={-0.20,0,0.20},
  xticklabel style={/pgf/number format/fixed,
                    /pgf/number format/precision=2},
  ytick=\empty,
  xmajorgrids=false,ymajorgrids=false,
  xlabel={GR@10},
  xlabel style={yshift=1pt},
]
\draw[draw=figgrid,line width=0.4pt]
  (axis cs:-0.10,0.42) -- (axis cs:-0.10,3.55);
\draw[draw=figgrid,line width=0.4pt]
  (axis cs:0.10,0.42) -- (axis cs:0.10,1.08);
\draw[draw=figgrid,line width=0.4pt]
  (axis cs:0.10,2.93) -- (axis cs:0.10,3.55);
\draw[draw=figaxis,line width=0.55pt]
  (axis cs:0,0.42) -- (axis cs:0,3.55);
\node[anchor=south,inner sep=0pt,font=\figtick,text=figinksec]
  at (axis cs:0,3.67) {uniform};

\path[draw=figink,line width=0.8pt,fill=white]
  (axis cs:\TieBCEFirst,2.83) rectangle (axis cs:0,3.27);
\path[draw=figmuted,line width=0.55pt,fill=figmuted!22!white]
  (axis cs:0,1.73) rectangle (axis cs:\TieBCERandom,2.17);
\path[draw=figmuted,line width=0.55pt,fill=figmuted!22!white]
  (axis cs:0,0.63) rectangle (axis cs:\TieListNetFirst,1.07);

\draw[draw=figink,line width=0.75pt]
  (axis cs:\TieBCEFirstLow,3.05) -- (axis cs:\TieBCEFirstHigh,3.05);
\draw[draw=figink,line width=0.75pt]
  (axis cs:\TieBCEFirstLow,2.93) -- (axis cs:\TieBCEFirstLow,3.17);
\draw[draw=figink,line width=0.75pt]
  (axis cs:\TieBCEFirstHigh,2.93) -- (axis cs:\TieBCEFirstHigh,3.17);
\draw[draw=figinksec,line width=0.75pt]
  (axis cs:\TieBCERandomLow,1.95) -- (axis cs:\TieBCERandomHigh,1.95);
\draw[draw=figinksec,line width=0.75pt]
  (axis cs:\TieBCERandomLow,1.83) -- (axis cs:\TieBCERandomLow,2.07);
\draw[draw=figinksec,line width=0.75pt]
  (axis cs:\TieBCERandomHigh,1.83) -- (axis cs:\TieBCERandomHigh,2.07);
\draw[draw=figinksec,line width=0.75pt]
  (axis cs:\TieListNetLow,0.85) -- (axis cs:\TieListNetHigh,0.85);
\draw[draw=figinksec,line width=0.75pt]
  (axis cs:\TieListNetLow,0.73) -- (axis cs:\TieListNetLow,0.97);
\draw[draw=figinksec,line width=0.75pt]
  (axis cs:\TieListNetHigh,0.73) -- (axis cs:\TieListNetHigh,0.97);

\node[anchor=east,inner sep=0pt,font=\figtick,text=figink]
  at ([xshift=-7pt]axis cs:-0.25,3.05) {BCE, earliest index};
\node[anchor=east,inner sep=0pt,font=\figtick,text=figink]
  at ([xshift=-7pt]axis cs:-0.25,1.95) {BCE, randomized};
\node[anchor=east,inner sep=0pt,font=\figtick,text=figink]
  at ([xshift=-7pt]axis cs:-0.25,0.85) {ListNet, either rule};
\node[anchor=south,inner sep=0pt,font=\figtick,text=figink]
  at (axis cs:\TieBCEFirst,3.46) {$\TieBCEFirst$};
\node[anchor=south,inner sep=0pt,font=\figtick,text=figink]
  at (axis cs:\TieBCERandom,2.36) {$\TieBCERandom$};
\node[anchor=south,inner sep=0pt,font=\figtick,text=figink]
  at (axis cs:\TieListNetFirst,1.26) {$\TieListNetFirst$};
\end{axis}
\end{tikzpicture}%

